Qualitative control of periodic solutions in piecewise affine systems; application to genetic networks

Hybrid systems, and especially piecewise affine (PWA) systems, are often used to model gene regulatory networks. In this paper we elaborate on previous work about control problems for this class of models, using also some recent results guaranteeing the existence and uniqueness of limit cycles, based solely on a discrete abstraction of the system and its interaction structure. Our aim is to control the transition graph of the PWA system to obtain an oscillatory behaviour, which is indeed of primary functional importance in numerous biological networks; we show how it is possible to control the appearance or disappearance of a unique stable limit cycle by hybrid qualitative action on the degradation rates of the PWA system, both by static and dynamic feedback, i.e. the adequate coupling of a controlling subnetwork. This is illustrated on two classical gene network modules, having the structure of mixed feedback loops.

==> autonomousplanar--.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{autonomousplanar--.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6328,5362)(-540,-4811)
%\put(3713,-3836){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\phi(21)$}%
%}}}}
%\put(451,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\phi(22)$}%
%}}}}
%\put(399,-212){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\phi(12)$}%
%}}}}
%\put(3555,-169){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\phi(11)$}%
%}}}}
\put(1981,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\theta_1^1$}%
}}}}
\put(4853,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\theta_1^2$}%
}}}}
\put(-217,-1921){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\theta_2^1$}%
}}}}
\put(-217,247){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\theta_2^2$}%
}}}}
\put(286,-4703){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\frac{\kappa_1^0}{\gamma_1}$}%
}}}}
\put(3391,-4748){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\frac{\kappa_1^0+\kappa_1^1}{\gamma_1}$}%
}}}}
\put(-269,-3998){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\frac{\kappa_2^0}{\gamma_2}$}%
}}}}
\put(-540,-360){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\special{ps: gsave 0 0 0 setrgbcolor}$\frac{\kappa_2^0+\kappa_2^1}{\gamma_2}$}%
}}}}
\end{picture}%

